Recurrence Extraction for Functional Programs through Call-by-Push-Value (Extended Version)

The main way of analyzing the complexity of a program is that of extracting and solving a recurrence that expresses its running time in terms of the size of its input. We develop a method that automatically extracts such recurrences from the syntax of higher-order recursive functional programs. The resulting recurrences, which are programs in a call-by-name language with recursion, explicitly compute the running time in terms of the size of the input. In order to achieve this in a uniform way that covers both call-by-name and call-by-value evaluation strategies, we use Call-by-Push-Value (CBPV) as an intermediate language. Finally, we use domain theory to develop a denotational cost semantics for the resulting recurrences.

==> cbn-extraction.tex <==
\begin{small}
\begin{minipage}{0.25\textwidth}
\begin{align*}
  \cbnrec{\natt}           &\defeq   \cost \times \natt \\
  \cbnrec{A_1 \times A_2}  &\defeq   \cbnrec{A_1} \times \cbnrec{A_2} \\
  \cbnrec{A \rightarrow B} &\defeq   \cbnrec{A} \rightarrow \cbnrec{B} \\
  \\
\end{align*} 
\end{minipage} \begin{minipage}{0.70\textwidth}
\begin{align*}
  \cbnrec{x}                 &\defeq   x \\
  \cbnrec{\num{n}}           &\defeq   \tuple{\zeroc}{\num{n}} \\
  \cbvrec{M \pcfop N}        &\defeq   \text{(same as in CBV)}\\
  \cbnrec{\pif{N}{P}{Q}}     &\defeq   
    \cbnrec{N}_c \algp{A} \pif{\cbnrec{N}_p}{\cbnrec{P}}{\cbnrec{Q}} \\
  \cbnrec{\tuple{M}{N}}      &\defeq   \tuple{\unitc \algp{A_1} \cbnrec{M}}
                                             {\unitc \algp{A_2} \cbnrec{N}} \\
  \cbnrec{\pi_i(M)}          &\defeq   \pi_i\left(\cbnrec{M}\right) \\
  \cbnrec{\lambda x.\ M}     &\defeq   \lambda x.\ \unitc \algp{B} \cbnrec{M} \\
  \cbnrec{M\, N}             &\defeq   \cbnrec{M}\, \cbnrec{N} \\
  \cbnrec{\fix{x}{M}}        &\defeq   \fix{x}{\unitc \algp{A} \cbnrec{M}}
\end{align*}
\end{minipage}


\begin{alignat*}{3}
  c : \cost, x : \cost \times \natt
    &\vdash
      \alpha_{\natt}(c, x)
        &&\defeq 
          \tuple{c \plusc \pi_1(x)}{ \pi_2(x)} 
      &&: \cost \times \natt \\
  c : \cost, p : \cbnrec{A_1} \times \cbnrec{A_2}
    &\vdash
      \alpha_{A_1 \times A_2}(c, p)
        &&\defeq
          \tuple
            {\alpha_{A_1}(c, \pi_1(p))}
            {\alpha_{A_2}(c, \pi_2(p))}
      &&: \cbnrec{A_1} \times \cbnrec{A_2} \\
  c : \cost, f : \cbnrec{A} \rightarrow \cbnrec{B}
    &\vdash
      \alpha_{A \rightarrow B}(c, f)
        &&\defeq
          \lambda a.\ \alpha_{B}\left(c, f(a)\right)
      &&: \cbnrec{A} \rightarrow \cbnrec{B}
\end{alignat*}

\end{small}


==> cbpv-logrel.tex <==
\renewcommand{\arraystretch}{3}

\[
\begin{aligned}[t]
  \vrel{\numl{n}}{E}{\natt}        
    &\defiff \num{n} \costleq E \\
  \vrel{(V_1, V_2)}{E}{A_1 \times A_2}  
    &\defiff 
      \begin{cases}
        \vrel{V_1}{\pi_1(E)}{A_1} \\
        \vrel{V_2}{\pi_2(E)}{A_2} \\
      \end{cases} \\
  \vrel{\thunk{M}}{E}{U\ct{B}}
    &\defiff \crel{M}{E}{\ct{B}} \\
\end{aligned}
\quad
\begin{aligned}[t]
  \crel{M}{E}{FA} 
    &\defiff  
    \bounded{E_c}\ \Longrightarrow\
        \exists n, V.\ 
          \begin{cases}
            \eval{M}{\return{V}}{n} \\
            \numc{n} \costleq E_c \\
            \vrel{V}{E_p}{A}
          \end{cases} \\
  \crel{M}{E}{A \rightarrow \ct{B}}
    &\defiff
    \forall(\vrel{N}{X}{A}).\ \crel{M\,N}{E\,X}{\ct{B}} \\
  \crel{M}{E}{\ct{B}_1 \with \ct{B}_2}
    &\defiff
     \begin{cases}
          \crel{\pi_1(M)}{\pi_1(E)}{\ct{B}_1} \\
          \crel{\pi_2(M)}{\pi_2(E)}{\ct{B}_2}
        \end{cases}
\end{aligned}
\]


==> cbv-extraction.tex <==
\begin{small}
  \begin{minipage}{0.25\textwidth}
\begin{align*}
  \cbvrec{A}               &\defeq   \cost \times \cbvpot{A} \\
  & \\
  \cbvpot{\natt}           &\defeq   \natt \\
  \cbvpot{A_1 \times A_2}  &\defeq   \cbvpot{A_1} \times \cbvpot{A_2} \\
  \cbvpot{A \rightarrow B} &\defeq   \cbvpot{A} \rightarrow \cbvrec{B} \\
\end{align*}
\end{minipage} \begin{minipage}{0.70\textwidth}
\begin{align*}
  \cbvrec{x}                 &\defeq   \tuple{\zeroc}{x} \\
  \cbvrec{\num{n}}           &\defeq   \tuple{\zeroc}{\num{n}} \\
  \cbvrec{M \{+,*\} N}       &\defeq   \tuple{\cbvrec{M}_c \plusc \cbvrec{N}_c}
                                             {\cbvrec{M}_p \{+,*\} \cbvrec{N}_p} \\
  \cbvrec{M \{-,\div\} \num{n}} &\defeq   \tuple{\cbvrec{M}_c}
                                             {\cbvrec{M}_p \{-,\div\} \num{n}} \\
  \cbvrec{M \{-,\div\} N}       &\defeq   \tuple{\cbvrec{M}_c \plusc \cbvrec{N}_c}
                                             {\cbvrec{M}_p} (\text{if } N \neq \num{n})\\
  \cbvrec{M \bmod N}       &\defeq   \tuple{\cbvrec{M}_c \plusc \cbvrec{N}_c}
                                          {\cbvrec{N}_ - \num{1}}   \\
  \cbvrec{\pif{N}{P}{Q}}     &\defeq   
    \cbvrec{N}_c \addcost \pif{\cbvrec{N}_p}{\cbvrec{P}}{\cbvrec{Q}} \\
  \cbvrec{\tuple{M}{N}}      &\defeq   \tuple{\cbvrec{M}_c \plusc \cbvrec{N}_c}
                                            {\tuple{\cbvrec{M}_p}{\cbvrec{N}_p}} \\
  \cbvrec{\pi_i(M)}          &\defeq   
    _c\tuple{\unitc \plusc \cbvrec{M}_c}{\pi_i\left(\cbvrec{M}_p\right)} \\
  \cbvrec{\lambda x.\ M}     &\defeq   \tuple{\zeroc}{\lambda x. \cbvrec{M}} \\
  \cbvrec{M\, N}             &\defeq   {\unitc \plusc \cbvrec{M}_c \plusc \cbvrec{N}_c} \addcost
                                            ({\cbvrec{M}_p \, \cbvrec{N}_p}) \\
  \cbvrec{\rec{f}{x}{M}}     &\defeq   \tuple{\zeroc}{\fix{f}{\lambda x.\ \cbvrec{M}}}
\end{align*}
\end{minipage}

\vspace{3ex}

If $\Gamma \vdash E : \cbvrec{A}$ and $\Gamma \vdash C : \cost$ we
write $ 
  \begin{cases}
    \Gamma \vdash E_c \defeq \pi_1(E) : \cost \\
    \Gamma \vdash E_p \defeq \pi_2(E) : \cbvpot{A} \\
    \Gamma \vdash C \addcost E 
      \defeq \tuple{C \plusc \pi_1(E)}{\pi_2(E)} : \cbvrec{A} \\
  \end{cases}
$

\end{small}


==> diagrams/cbpv_recurrence_extraction.tex <==
\tikzset
{
		line cap = butt ,
		line join = bevel ,
		arrows = -> ,
		> = angle 60 ,
		auto = left ,
		text depth = 0.25ex , % needed for baseline alignment (TiKZ quirk)
		align = center ,
}

\begin{tikzpicture}[x = {(40mm , 0mm)} , y = {(0mm , 15mm)}]
	% nodes
	\node (source) at (0 , 0) {source \\ language} ;
	\node (intermediate) at (4/5 , 0) {intermediate \\ language} ;
	\node (recurrence) at (11/5 , 0) {recurrence \\ language \\ (syntactic
    recurrence)} ;
	\node (cost) at (3 , 0) {denotational \\ cost \\ semantics \\ (semantic \\
    recurrence)} ;
	\node (sized domains) at ($ (cost) + (0 , 2) $) {sized \\ domains} ;
	\node (PCFc) at (recurrence |- sized domains) {\pcfc{} \\ (\pcf{} with costs)} ;
	\node (CBPV) at (intermediate |- sized domains) {call-by-push-value \\ (CBPV)} ;
	\node [draw , dashed] (recurrence extraction) at ($(CBPV) ! 0.525 ! (PCFc)$) {recurrence \\ extraction} ;
	\node (CBN PCF) at ($ (source |- sized domains) + (0 , 1) $) {CBN \pcf{}} ;
	\node (CBV PCF) at ($ (source |- sized domains) + (0 , -1) $) {CBV \pcf{}} ;
	% arrows
	\draw [includer] (CBN PCF) to node [auto] {$\cbnt{(-)}$} (CBPV) ;
	\draw [includel] (CBV PCF) to node [swap] {$\cbvt{(-)}$} (CBPV) ;
	\draw (CBPV) to (recurrence extraction) ;
	\draw (recurrence extraction) to (PCFc) ;
	\draw (PCFc) to node [auto] {$\sem{-}$} (sized domains) ;
\end{tikzpicture}


==> diagrams/cbx_recurrence_extraction.tex <==
\tikzset
{
		line cap = butt ,
		line join = bevel ,
		arrows = -> ,
		> = angle 60 ,
		auto = left ,
		text depth = 0.25ex , % needed for baseline alignment (TiKZ quirk)
		align = center ,
}

\begin{tikzpicture}[x = {(45mm , 0mm)} , y = {(0mm , 15mm)}]
	% nodes
	\node (source) at (0 , 0) {source \\ language} ;
	\node (syntactic recurrence) at (3/2 , 0) {recurrence \\ language \\ (syntactic recurrence)} ;
	\node (semantic recurrence) at (5/2 , 0) {denotational  cost \\ semantics \\ (semantic recurrence)} ;
	\node [draw , dashed] (extraction) at ($ (source) + (4/6 , 0) $) {recurrence \\ extraction} ;
	\draw (source) to (extraction) ;
	\draw (extraction) to (syntactic recurrence) ;
	\draw (syntactic recurrence) to (semantic recurrence) ;
	\draw (syntactic recurrence) to node [auto] {$\sem{-}$} (semantic recurrence) ;
\end{tikzpicture}


==> exp.tex <==
\newcommand{\reccall}{\prog{exp} (n / \num{2})}
\newcommand{\multiplier}{\text{if} \, \num{1} \, \text{then} \, \num{1} \, \text{else} \, \num{2}}
\newcommand{\constzero}{\text{if} \, \num{1} \, \text{then} \, \num{0} \, \text{else} \, \num{0}}
\[
\begin{array}{rcl}
\textsf{rec}\ \prog{exp}(n) &=&
  \pif n 1 {
    \pcflet {\valbind z {\prog{exp}(n/2)}, \valbind y {
      \pif {n\bmod 2} 1 2
    }} {
      z*z*y
    }
  }
\\ \\
\complexity{\prog{exp}} &=&
\big\langle
0,
\fix
  {\prog{exp}}{\lambda n.
    \pif*{n}{\langle{\zeroc}, {\num{1}}\rangle}
                {\langle
                 \begin{aligned}[t]
                 &{\numc{3} \plusc \costof{(\reccall)}}, \\
                 &{\potentialof{(\reccall)} * \potentialof{(\reccall)} *
                 (\multiplier)}\rangle\big\rangle
                 \end{aligned}
                }
  }
\end{array}
\]


==> merge-sort.tex <==
\[
\begin{array}{rcl}
\textsf{rec}\ \prog{sort}(xs) &=& \\
\multicolumn{3}{l}{
\pcflcase* 
  {xs} 
  {\pcfnil} 
  {y} 
  {ys} 
  {\pcflcase*
     {ys}
     {\pcfcons(y, \pcfnil)}
     {z}
     {zs}
     {
     \begin{aligned}[t]
     &\textsf{let}\ q = \prog{divide}(\pcfcons(y, ys))\ \textsf{in} \\
     &\prog{merge}(\prog{sort}(\pi_1\,q), \prog{sort}(\pi_2\, q))
     \end{aligned}
     }
  }
}
\\[2\baselineskip]
\complexity{\prog{sort}} &=&
\langle
0,
{
  \fix
    {\prog{sort}}{\lambda xs.
    {\pif*{xs}
          {\tuple 0 0}
          {\pif{xs-1}
               {\tuple 0 1 }
               {F(xs-1)\rangle}
          }
    }}
} \\
F(xs') &=&
  (\numc 2 \plusc (\prog{divide}(xs'+1))_c) +_c E((\prog{divide}(xs'+1))_p) \\
E(q) &=&
  (\numc 5 \plusc (\prog{sort}(\pi_1\,q))_c  \plusc  (\prog{sort}(\pi_2\,q))_c) +_c
     \prog{merge}\tuple{(\prog{sort}(\pi_1\,q))_p}
                {(\prog{sort}(\pi_2\,q))_p}
\end{array}
\]


==> pcf-reclang.tex <==
\begin{minipage}{0.40\textwidth}
  \begin{align*}
    \numc{0}   &\defeq \zeroc \\
    \numc{n+1} &\defeq \unitc \plusc \numc{n}
  \end{align*}
\end{minipage} \begin{minipage}{0.59\textwidth}
  \begin{alignat*}{3}
    \textbf{Types} \qquad
      &A, B &&::=\ \dots \mid \cost
    \\[1ex]
    \textbf{Canonical forms (CBN only)} \qquad
      &V    &&::=\  \dots \mid \numc{n}
  \end{alignat*}
\end{minipage}

\vspace{2ex}

\textbf{Typing rules}: The CBN rules of Figure
\ref{fig:pcf-types}, plus $
  \quad
    \begin{prooftree}
        \numc{n} \in \{\zeroc, \unitc\}
      \justifies
        \Gamma \vdash \numc{n} : \cost
    \end{prooftree}
  \quad 
$ and $
  \quad
    \begin{prooftree}
        \Gamma \vdash M : \cost
          \quad
        \Gamma \vdash N : \cost
      \justifies
        \Gamma \vdash M \plusc N : \cost
    \end{prooftree}
  \quad 
$

\vspace{3ex}

\textbf{Big-step semantics}: The CBN rules of Figure
\ref{fig:pcf-bigstep}, plus $
  \quad
    \begin{prooftree}
        \numc{n} \in \{\zeroc, \unitc\}
      \justifies
        \evalpcf{\numc{n}}{\numc{n}}{}
    \end{prooftree}
  \quad
$ and $
  \quad
    \begin{prooftree}
        \evalpcf{M}{\numc{m}}{}
          \qquad
        \evalpcf{N}{\numc{n}}{}
      \justifies
        \evalpcf{M \plusc N}{\numc{m+n}}{}
    \end{prooftree}
  \quad
$

